HELMHOLTZ: A Verifier for Tezos Smart Contracts Based on Refinement Types

A smart contract is a program executed on a blockchain, based on which many cryptocurrencies are implemented, and is being used for automating transactions. Due to the large amount of money that smart contracts deal with, there is a surging demand for a method that can statically and formally verify them. This article describes our type-based static verification tool HELMHOLTZ for Michelson, which is a statically typed stack-based language for writing smart contracts that are executed on the blockchain platform Tezos. HELMHOLTZ is designed on top of our extension of Michelson's type system with refinement types. HELMHOLTZ takes a Michelson program annotated with a user-defined specification written in the form of a refinement type as input; it then typechecks the program against the specification based on the refinement type system, discharging the generated verification conditions with the SMT solver Z3. We briefly introduce our refinement type system for the core calculus Mini-Michelson of Michelson, which incorporates the characteristic features such as compound datatypes (e.g., lists and pairs), higher-order functions, and invocation of another contract. \HELMHOLTZ{} successfully verifies several practical Michelson programs, including one that transfers money to an account and that checks a digital signature.

==> figures/assertion.tex <==
\begin{mysyntax}
  \prodhead{Predicate term}{\ottnt{t}}
  \prodrule{}{\ottmv{x}}
  \prodrule{}{\ottnt{V}}
  \prodrule{}{ \texttt{Transfer}  (  \ottnt{t_{{\mathrm{1}}}} ,  \ottnt{t_{{\mathrm{2}}}} ,  \ottnt{t_{{\mathrm{3}}}}  ) }
  \prodrule{}{\ottsym{(}  \ottnt{t_{{\mathrm{1}}}}  \ottsym{,}  \ottnt{t_{{\mathrm{2}}}}  \ottsym{)}}
  \prodrule{}{\ottsym{(}  \ottnt{t_{{\mathrm{1}}}}  ::  \ottnt{t_{{\mathrm{2}}}}  \ottsym{)}}
  \prodrule{}{\ottnt{t_{{\mathrm{1}}}}  \ottsym{+}  \ottnt{t_{{\mathrm{2}}}}}
%  \prodrule{}{\cdots}
  %
  \prodhead{Predicate formula}{\varphi}
  \prodrule{}{ \top }
  \prodrule{}{\ottnt{t_{{\mathrm{1}}}}  \ottsym{=}  \ottnt{t_{{\mathrm{2}}}}}
  \prodrule{}{ \ottkw{call} ( \ottnt{t_{{\mathrm{1}}}} ,  \ottnt{t_{{\mathrm{2}}}} ) =  \ottnt{t_{{\mathrm{3}}}} }
  \prodrule{}{\neg \, \varphi}
%  \prodrule{}{\varphi_{{\mathrm{1}}}  \wedge  \varphi_{{\mathrm{2}}}}
  \prodrule{}{\varphi_{{\mathrm{1}}}  \vee  \varphi_{{\mathrm{2}}}}
%  \prodrule{}{\varphi_{{\mathrm{1}}}  \implies  \varphi_{{\mathrm{2}}}}
%  \prodrule{}{\forall \,  \ottmv{x} \mathord:\allowbreak \ottnt{T}   \ottsym{.}  \varphi}
  \prodrule{}{\exists \,  \ottmv{x} \mathord:\allowbreak \ottnt{T}   \ottsym{.}  \varphi}
  %
  \prodhead{Environment}{\Gamma}
  \prodrule{}{\ottkw{empty}}
  \prodrule{}{\Gamma  \ottsym{,}   \ottmv{x} \mathord:\allowbreak \ottnt{T} }
\end{mysyntax}


==> figures/etyping.tex <==
\begin{rules}[prefix=RT, axiomB, bcprules]
  \renewcommand{\choosernsize}[2]{\scriptsize}
  \infun[Dip]{
    \( \Gamma  \ottsym{,}   \ottmv{x} \mathord:\allowbreak \ottnt{T}  \vdash \ottsym{\{}  \Upsilon  \mid  \varphi  \ottsym{\}} \; \mathit{IS} \; \ottsym{\{}  \Upsilon'  \mid  \varphi'  \ottsym{\}} \)
  }{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{DIP} \, \mathit{IS} \; \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T}   \triangleright  \Upsilon'  \mid  \varphi'  \ottsym{\}} \)
  }
  \medskip
  %
  \infbi[If]{
    \(\texttt{\textcolor{red}{<<no parses (char 34): G \mbox{$\mid$}- \{ xTs \mbox{$\mid$} exists x : int. phi a***nd x <> 0 \} IS1 Phi >>}}\)
  }{
    \(\texttt{\textcolor{red}{<<no parses (char 34): G \mbox{$\mid$}- \{ xTs \mbox{$\mid$} exists x : int. phi a***nd x = 0 \} IS2 Phi >>}}\)
  }{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottkw{int}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{IF} \, \mathit{IS}_{{\mathrm{1}}} \, \mathit{IS}_{{\mathrm{2}}} \; \Phi \)
  }
  \medskip
  %
  \infun[Loop]{
    \(\texttt{\textcolor{red}{<<no parses (char 34): G \mbox{$\mid$}- \{ xTs \mbox{$\mid$} exists x : int. phi a***nd x <> 0 \} IS \{ x : int :. xTs \mbox{$\mid$} phi
    \} >>}}\)
  }{
    \(\texttt{\textcolor{red}{<<no parses (char 67): G \mbox{$\mid$}- \{ x : int :. xTs \mbox{$\mid$} phi \} LOOP IS \{ xTs \mbox{$\mid$} exists x : int. phi a***nd x
      = 0 \} >>}}\)
  }
  \medskip
  %
  \infun[Lambda]{
    \(\texttt{\textcolor{red}{<<no parses (char 34): y1' : T1 \mbox{$\mid$}- \{ y1 : T1 \mbox{$\mid$} y1' = y1 a***nd phi1 \} IS \{ y2 : T2 \mbox{$\mid$} phi2 \} >>}}\)
  }{
    \vbox{\hbox to \linewidth{\(\Gamma  \vdash  \ottsym{\{}  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{LAMBDA} \, \ottnt{T_{{\mathrm{1}}}} \, \ottnt{T_{{\mathrm{2}}}} \, \mathit{IS}\)\hfil}
      \hbox to \linewidth{\hfil\(\texttt{\textcolor{red}{<<no parses (char 35): \{ x : T1 -> T2 :. xTs \mbox{$\mid$} phi
      a***nd forall y1' : T1, y2 : T2. phi1.[y1'/y1] and call(x, y1') = y2 ==> phi2
    \}  >>}}\)}}
  }
  %
  \infax[Exec]{
    \vbox{\( \Gamma \vdash \ottsym{\{}   \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \triangleright   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \to  \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{EXEC} \; \ottsym{\{}   \ottmv{x_{{\mathrm{3}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon  \mid  \exists \,  \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \ottsym{,}   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \to  \ottnt{T_{{\mathrm{2}}}}   \ottsym{.}  \varphi  \wedge   \ottkw{call} ( \ottmv{x_{{\mathrm{2}}}} ,  \ottmv{x_{{\mathrm{1}}}} ) =  \ottmv{x_{{\mathrm{3}}}}   \ottsym{\}} \)}
  }
  %
  \infte[Sub]{
    \(\Gamma  \vdash  \Phi_{{\mathrm{1}}}  \ottsym{<:}  \Phi'_{{\mathrm{1}}}\)
  }{
    \( \Gamma \vdash \Phi'_{{\mathrm{1}}} \; \ottnt{I} \; \Phi'_{{\mathrm{2}}} \)
  }{
    \(\Gamma  \vdash  \Phi'_{{\mathrm{2}}}  \ottsym{<:}  \Phi_{{\mathrm{2}}}\)
  }{
    \( \Gamma \vdash \Phi_{{\mathrm{1}}} \; \ottnt{I} \; \Phi_{{\mathrm{2}}} \)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/eval.tex <==
\begin{flushleft}
\noindent {Evaluation for Instruction Sequence} \fbox{\(\ottnt{S}  \vdash  \mathit{IS}  \Downarrow  \ottnt{S}\)}
\end{flushleft}\vspace{-2ex}
\begin{rules}[prefix=E, axiomB]
  \infax[Nop]{
    \(\ottnt{S}  \vdash  \ottsym{\{}  \ottsym{\}}  \Downarrow  \ottnt{S}\)
  }
  %
  \infbi[Seq]{
    \(\ottnt{S}  \vdash  \ottnt{I}  \Downarrow  \ottnt{S'}\)
  }{
    \(\ottnt{S'}  \vdash  \mathit{IS}  \Downarrow  \ottnt{S''}\)
  }{
    \(\ottnt{S}  \vdash  \ottsym{\{}  \ottnt{I}  \ottsym{;}  \mathit{IS}  \ottsym{\}}  \Downarrow  \ottnt{S''}\)
  }
\end{rules}
\vspace{2ex}
\begin{flushleft}
\noindent {Evaluation for Instruction} \fbox{\(\ottnt{S}  \vdash  \ottnt{I}  \Downarrow  \ottnt{S}\)}
\end{flushleft}\vspace{-2ex}
\begin{rules}[prefix=E, axiomB]
  \infun[Dip]{
    \(\ottnt{S}  \vdash  \mathit{IS}  \Downarrow  \ottnt{S'}\)
  }{
    \(\ottnt{V}  \triangleright  \ottnt{S}  \vdash  \ottkw{DIP} \, \mathit{IS}  \Downarrow  \ottnt{V}  \triangleright  \ottnt{S'}\)
  }
  %
  \infax[Drop]{
    \(\ottnt{V}  \triangleright  \ottnt{S}  \vdash  \ottkw{DROP}  \Downarrow  \ottnt{S}\)
  }
  %
  \infax[Dup]{
    \(\ottnt{V}  \triangleright  \ottnt{S}  \vdash  \ottkw{DUP}  \Downarrow  \ottnt{V}  \triangleright  \ottnt{V}  \triangleright  \ottnt{S}\)
  }
  %
  \infax[Swap]{
    \(\ottnt{V_{{\mathrm{1}}}}  \triangleright  \ottnt{V_{{\mathrm{2}}}}  \triangleright  \ottnt{S}  \vdash  \ottkw{SWAP}  \Downarrow  \ottnt{V_{{\mathrm{2}}}}  \triangleright  \ottnt{V_{{\mathrm{1}}}}  \triangleright  \ottnt{S}\)
  }
  %
  \infax[Push]{
    \(\ottnt{S}  \vdash  \ottkw{PUSH} \, \ottnt{T} \, \ottnt{V}  \Downarrow  \ottnt{V}  \triangleright  \ottnt{S}\)
  }
  %
  \infun[NotT]{
    \(\ottsym{(}  \ottnt{i}  \neq  0  \ottsym{)}\)
  }{
    \(\ottnt{i}  \triangleright  \ottnt{S}  \vdash  \ottkw{NOT}  \Downarrow  0  \triangleright  \ottnt{S}\)
  }
  %
  \infax[NotF]{
    \(0  \triangleright  \ottnt{S}  \vdash  \ottkw{NOT}  \Downarrow  1  \triangleright  \ottnt{S}\)
  }
  %
  \infun[Add]{
    \(\ottsym{(}  \ottnt{i_{{\mathrm{1}}}}  \ottsym{+}  \ottnt{i_{{\mathrm{2}}}}  \ottsym{=}  \ottnt{i_{{\mathrm{3}}}}  \ottsym{)}\)
  }{
    \(\ottnt{i_{{\mathrm{1}}}}  \triangleright  \ottnt{i_{{\mathrm{2}}}}  \triangleright  \ottnt{S}  \vdash  \ottkw{ADD}  \Downarrow  \ottnt{i_{{\mathrm{3}}}}  \triangleright  \ottnt{S}\)
  }
  %
  \infax[Pair]{
    \(\ottnt{V_{{\mathrm{1}}}}  \triangleright  \ottnt{V_{{\mathrm{2}}}}  \triangleright  \ottnt{S}  \vdash  \ottkw{PAIR}  \Downarrow  \ottsym{(}  \ottnt{V_{{\mathrm{1}}}}  \ottsym{,}  \ottnt{V_{{\mathrm{2}}}}  \ottsym{)}  \triangleright  \ottnt{S}\)
  }
  %
  \infax[CAR]{
    \(\ottsym{(}  \ottnt{V_{{\mathrm{1}}}}  \ottsym{,}  \ottnt{V_{{\mathrm{2}}}}  \ottsym{)}  \triangleright  \ottnt{S}  \vdash  \ottkw{CAR}  \Downarrow  \ottnt{V_{{\mathrm{1}}}}  \triangleright  \ottnt{S}\)
  }
  %
  \infax[CDR]{
    \(\ottsym{(}  \ottnt{V_{{\mathrm{1}}}}  \ottsym{,}  \ottnt{V_{{\mathrm{2}}}}  \ottsym{)}  \triangleright  \ottnt{S}  \vdash  \ottkw{CDR}  \Downarrow  \ottnt{V_{{\mathrm{2}}}}  \triangleright  \ottnt{S}\)
  }
  %
  \infax[Nil]{
    \(\ottnt{S}  \vdash  \ottkw{NIL} \, \ottnt{T}  \Downarrow  \ottsym{[}  \ottsym{]}  \triangleright  \ottnt{S}\)
  }
  %
  \infax[Cons]{
    \(\ottnt{V_{{\mathrm{1}}}}  \triangleright  \ottnt{V_{{\mathrm{2}}}}  \triangleright  \ottnt{S}  \vdash  \ottkw{CONS}  \Downarrow  \ottnt{V_{{\mathrm{1}}}}  ::  \ottnt{V_{{\mathrm{2}}}}  \triangleright  \ottnt{S}\)
  }
  %
  \infbi[IfT]{
    \(\ottsym{(}  \ottnt{i}  \neq  0  \ottsym{)}\)
  }{
    \(\ottnt{S}  \vdash  \mathit{IS}_{{\mathrm{1}}}  \Downarrow  \ottnt{S'}\)
  }{
    \(\ottnt{i}  \triangleright  \ottnt{S}  \vdash  \ottkw{IF} \, \mathit{IS}_{{\mathrm{1}}} \, \mathit{IS}_{{\mathrm{2}}}  \Downarrow  \ottnt{S'}\)
  }
  %
  \infun[IfF]{
    \(\ottnt{S}  \vdash  \mathit{IS}_{{\mathrm{2}}}  \Downarrow  \ottnt{S'}\)
  }{
    \(0  \triangleright  \ottnt{S}  \vdash  \ottkw{IF} \, \mathit{IS}_{{\mathrm{1}}} \, \mathit{IS}_{{\mathrm{2}}}  \Downarrow  \ottnt{S'}\)
  }
  %
  \infte[LoopT]{
    \(\ottsym{(}  \ottnt{i}  \neq  0  \ottsym{)}\)
  }{
    \(\ottnt{S}  \vdash  \mathit{IS}  \Downarrow  \ottnt{S'}\)
  }{
    \(\ottnt{S'}  \vdash  \ottkw{LOOP} \, \mathit{IS}  \Downarrow  \ottnt{S''}\)
  }{
    \(\ottnt{i}  \triangleright  \ottnt{S}  \vdash  \ottkw{LOOP} \, \mathit{IS}  \Downarrow  \ottnt{S''}\)
  }
  %
  \infax[LoopF]{
    \(0  \triangleright  \ottnt{S}  \vdash  \ottkw{LOOP} \, \mathit{IS}  \Downarrow  \ottnt{S}\)
  }
  %
  \infun[IfConsT]{
    \(\ottnt{V_{{\mathrm{1}}}}  \triangleright  \ottnt{V_{{\mathrm{2}}}}  \triangleright  \ottnt{S}  \vdash  \mathit{IS}_{{\mathrm{1}}}  \Downarrow  \ottnt{S'}\)
  }{
    \(\ottnt{V_{{\mathrm{1}}}}  ::  \ottnt{V_{{\mathrm{2}}}}  \triangleright  \ottnt{S}  \vdash  \texttt{IF\symbol{95}CONS} \, \mathit{IS}_{{\mathrm{1}}} \, \mathit{IS}_{{\mathrm{2}}}  \Downarrow  \ottnt{S'}\)
  }
  %
  \infun[IfConsF]{
    \(\ottnt{S}  \vdash  \mathit{IS}_{{\mathrm{2}}}  \Downarrow  \ottnt{S'}\)
  }{
    \(\ottsym{[}  \ottsym{]}  \triangleright  \ottnt{S}  \vdash  \texttt{IF\symbol{95}CONS} \, \mathit{IS}_{{\mathrm{1}}} \, \mathit{IS}_{{\mathrm{2}}}  \Downarrow  \ottnt{S'}\)
  }
  %
  \infax[IterNil]{
    \(\ottsym{[}  \ottsym{]}  \triangleright  \ottnt{S}  \vdash  \ottkw{ITER} \, \mathit{IS}  \Downarrow  \ottnt{S}\)
  }
  %
  \infbi[IterCons]{
    \(\ottnt{V_{{\mathrm{1}}}}  \triangleright  \ottnt{S}  \vdash  \mathit{IS}  \Downarrow  \ottnt{S'}\)
  }{
    \(\ottnt{V_{{\mathrm{2}}}}  \triangleright  \ottnt{S'}  \vdash  \ottkw{ITER} \, \mathit{IS}  \Downarrow  \ottnt{S''}\)
  }{
    \(\ottnt{V_{{\mathrm{1}}}}  ::  \ottnt{V_{{\mathrm{2}}}}  \triangleright  \ottnt{S}  \vdash  \ottkw{ITER} \, \mathit{IS}  \Downarrow  \ottnt{S''}\)
  }
  %
  \infax[Lambda]{
    \(\ottnt{S}  \vdash  \ottkw{LAMBDA} \, \ottnt{T_{{\mathrm{1}}}} \, \ottnt{T_{{\mathrm{2}}}} \, \mathit{IS}  \Downarrow   \langle  \mathit{IS}  \rangle   \triangleright  \ottnt{S}\)
  }
  %
  \infun[Exec]{
    \(\ottnt{V}  \triangleright  \ddagger  \vdash  \mathit{IS}  \Downarrow  \ottnt{V'}  \triangleright  \ddagger\)
  }{
    \(\ottnt{V}  \triangleright   \langle  \mathit{IS}  \rangle   \triangleright  \ottnt{S}  \vdash  \ottkw{EXEC}  \Downarrow  \ottnt{V'}  \triangleright  \ottnt{S}\)
  }
  %
  \infun[TransferTokens]{
%    \((\texttt{\textcolor{red}{<<no parses (char 2): C(***a) = (T, V', IS) >>}})\)
  }{
    \(\ottnt{V}  \triangleright  \ottnt{i}  \triangleright  \ottnt{a}  \triangleright  \ottnt{S}  \vdash  \texttt{TRANSFER\symbol{95}TOKENS} \, \ottnt{T}  \Downarrow   \texttt{Transfer}  (  \ottnt{V} ,  \ottnt{i} ,  \ottnt{a}  )   \triangleright  \ottnt{S}\)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/ftyping.tex <==
\begin{rules}[prefix=WF, axiomB]
  \infax[True]{
    \( \Gamma   \vdash    \top   : \mathord{*} \)
  }
  %
  \infbi[Equal]{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{1}}}}  \ottsym{:}  \ottnt{T}\)
  }{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{2}}}}  \ottsym{:}  \ottnt{T}\)
  }{
    \( \Gamma   \vdash   \ottnt{t_{{\mathrm{1}}}}  \ottsym{=}  \ottnt{t_{{\mathrm{2}}}}  : \mathord{*} \)
  }
  %
  \infte[Call]{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{1}}}}  \ottsym{:}  \ottnt{T_{{\mathrm{1}}}}  \to  \ottnt{T_{{\mathrm{2}}}}\)
  }{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{2}}}}  \ottsym{:}  \ottnt{T_{{\mathrm{1}}}}\)
  }{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{3}}}}  \ottsym{:}  \ottnt{T_{{\mathrm{2}}}}\)
  }{
    \( \Gamma   \vdash    \ottkw{call} ( \ottnt{t_{{\mathrm{1}}}} ,  \ottnt{t_{{\mathrm{2}}}} ) =  \ottnt{t_{{\mathrm{3}}}}   : \mathord{*} \)
  }
  %
  \infun[Not]{
    \( \Gamma   \vdash   \varphi  : \mathord{*} \)
  }{
    \( \Gamma   \vdash   \neg \, \varphi  : \mathord{*} \)
  }
  %
  % \infbi[And]{
  %   \( \Gamma   \vdash   \varphi_{{\mathrm{1}}}  : \mathord{*} \)
  % }{
  %   \( \Gamma   \vdash   \varphi_{{\mathrm{2}}}  : \mathord{*} \)
  % }{
  %   \( \Gamma   \vdash   \varphi_{{\mathrm{1}}}  \wedge  \varphi_{{\mathrm{2}}}  : \mathord{*} \)
  % }
  %
  \infbi[Or]{
    \( \Gamma   \vdash   \varphi_{{\mathrm{1}}}  : \mathord{*} \)
  }{
    \( \Gamma   \vdash   \varphi_{{\mathrm{2}}}  : \mathord{*} \)
  }{
    \( \Gamma   \vdash   \varphi_{{\mathrm{1}}}  \vee  \varphi_{{\mathrm{2}}}  : \mathord{*} \)
  }
  %
  % \infbi[Imply]{
  %   \( \Gamma   \vdash   \varphi_{{\mathrm{1}}}  : \mathord{*} \)
  % }{
  %   \( \Gamma   \vdash   \varphi_{{\mathrm{2}}}  : \mathord{*} \)
  % }{
  %   \( \Gamma   \vdash   \varphi_{{\mathrm{1}}}  \implies  \varphi_{{\mathrm{2}}}  : \mathord{*} \)
  % }
  % %
  % \infun[Forall]{
  %   \( \Gamma  \ottsym{,}   \ottmv{x} \mathord:\allowbreak \ottnt{T}    \vdash   \varphi  : \mathord{*} \)
  % }{
  %   \( \Gamma   \vdash   \forall \,  \ottmv{x} \mathord:\allowbreak \ottnt{T}   \ottsym{.}  \varphi  : \mathord{*} \)
  % }
  %
  \infun[Exists]{
    \( \Gamma  \ottsym{,}   \ottmv{x} \mathord:\allowbreak \ottnt{T}    \vdash   \varphi  : \mathord{*} \)
  }{
    \( \Gamma   \vdash   \exists \,  \ottmv{x} \mathord:\allowbreak \ottnt{T}   \ottsym{.}  \varphi  : \mathord{*} \)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/semty.tex <==
\begin{rules}[prefix=Sem, axiomB]
  \infun[Bottom]{
    \(\sigma  \ottsym{:}  \Gamma  \models  \varphi\)
  }{
    \(\sigma  \ottsym{:}  \Gamma  \models  \ddagger  \ottsym{:}  \ottsym{\{}  \ddagger  \mid  \varphi  \ottsym{\}}\)
  }
  %
  \infun[Push]{
    \( \sigma  [  \ottmv{x}  \mapsto  \ottnt{V}  ]   \ottsym{:}  \Gamma  \ottsym{,}   \ottmv{x} \mathord:\allowbreak \ottnt{T}   \models  \ottnt{S}  \ottsym{:}  \ottsym{\{}  \Upsilon  \mid  \varphi  \ottsym{\}}\)
  }{
    \(\sigma  \ottsym{:}  \Gamma  \models  \ottnt{V}  \triangleright  \ottnt{S}  \ottsym{:}  \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}}\)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/sttyping.tex <==
\begin{rules}[prefix=ST, axiomB]
  \infax[Bottom]{
    \( \ddagger  :  \ddagger \)
  }
  %
  \infbi[Push]{
    \( \ottnt{V}  :  \ottnt{T} \)
  }{
    \( \ottnt{S}  :  \bar{T} \)
  }{
    \( \ottnt{V}  \triangleright  \ottnt{S}  :  \ottnt{T}  \triangleright  \bar{T} \)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/styping.tex <==
\begin{flushleft}
  \noindent {Instruction Sequence Typing} \fbox{\(\bar{T}  \vdash  \mathit{IS}  \Rightarrow  \bar{T}'\)}
\end{flushleft}\vspace{-2ex}
\begin{rules}[prefix=T, axiomB]
  \infax[Nop]{
    \(\bar{T}  \vdash  \ottsym{\{}  \ottsym{\}}  \Rightarrow  \bar{T}\)
  }
  %
  \infbi[Seq]{
    \(\bar{T}_{{\mathrm{1}}}  \vdash  \ottnt{I}  \Rightarrow  \bar{T}_{{\mathrm{2}}}\)
  }{
    \(\bar{T}_{{\mathrm{2}}}  \vdash  \mathit{IS}  \Rightarrow  \bar{T}_{{\mathrm{3}}}\)
  }{
    \(\bar{T}_{{\mathrm{1}}}  \vdash  \ottsym{\{}  \ottnt{I}  \ottsym{;}  \mathit{IS}  \ottsym{\}}  \Rightarrow  \bar{T}_{{\mathrm{3}}}\)
  }
\end{rules}
\vspace{2ex}
\begin{flushleft}
  \noindent {Instruction Typing} \fbox{\(\bar{T}  \vdash  \ottnt{I}  \Rightarrow  \bar{T}'\)}
\end{flushleft}\vspace{-2ex}
\begin{rules}[prefix=T, axiomB]
  \infun[Dip]{
    \(\bar{T}_{{\mathrm{1}}}  \vdash  \mathit{IS}  \Rightarrow  \bar{T}_{{\mathrm{2}}}\)
  }{
    \(\ottnt{T}  \triangleright  \bar{T}_{{\mathrm{1}}}  \vdash  \ottkw{DIP} \, \mathit{IS}  \Rightarrow  \ottnt{T}  \triangleright  \bar{T}_{{\mathrm{2}}}\)
  }
  %
  \infax[Drop]{
    \(\ottnt{T}  \triangleright  \bar{T}  \vdash  \ottkw{DROP}  \Rightarrow  \bar{T}\)
  }
  %
  \infax[Dup]{
    \(\ottnt{T}  \triangleright  \bar{T}  \vdash  \ottkw{DUP}  \Rightarrow  \ottnt{T}  \triangleright  \ottnt{T}  \triangleright  \bar{T}\)
  }
  %
  \infax[Swap]{
    \(\ottnt{T_{{\mathrm{1}}}}  \triangleright  \ottnt{T_{{\mathrm{2}}}}  \triangleright  \bar{T}  \vdash  \ottkw{SWAP}  \Rightarrow  \ottnt{T_{{\mathrm{2}}}}  \triangleright  \ottnt{T_{{\mathrm{1}}}}  \triangleright  \bar{T}\)
  }
  %
  \infun[Push]{
    \( \ottnt{V}  :  \ottnt{T} \)
  }{
    \(\bar{T}  \vdash  \ottkw{PUSH} \, \ottnt{T} \, \ottnt{V}  \Rightarrow  \ottnt{T}  \triangleright  \bar{T}\)
  }
  %
  \infax[Not]{
    \(\ottkw{int}  \triangleright  \bar{T}  \vdash  \ottkw{NOT}  \Rightarrow  \ottkw{int}  \triangleright  \bar{T}\)
  }
  %
  \infax[Add]{
    \(\ottkw{int}  \triangleright  \ottkw{int}  \triangleright  \bar{T}  \vdash  \ottkw{ADD}  \Rightarrow  \ottkw{int}  \triangleright  \bar{T}\)
  }
  %
  \infax[Pair]{
    \(\ottnt{T_{{\mathrm{1}}}}  \triangleright  \ottnt{T_{{\mathrm{2}}}}  \triangleright  \bar{T}  \vdash  \ottkw{PAIR}  \Rightarrow  \ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}}  \triangleright  \bar{T}\)
  }
  %
  \infax[CAR]{
    \(\ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}}  \triangleright  \bar{T}  \vdash  \ottkw{CAR}  \Rightarrow  \ottnt{T_{{\mathrm{1}}}}  \triangleright  \bar{T}\)
  }
  %
  \infax[CDR]{
    \(\ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}}  \triangleright  \bar{T}  \vdash  \ottkw{CDR}  \Rightarrow  \ottnt{T_{{\mathrm{2}}}}  \triangleright  \bar{T}\)
  }
  %
  \infax[Nil]{
    \(\bar{T}  \vdash  \ottkw{NIL} \, \ottnt{T}  \Rightarrow  \ottnt{T} \, \ottkw{list}  \triangleright  \bar{T}\)
  }
  %
  \infax[Cons]{
    \(\ottnt{T}  \triangleright  \ottnt{T} \, \ottkw{list}  \triangleright  \bar{T}  \vdash  \ottkw{CONS}  \Rightarrow  \ottnt{T} \, \ottkw{list}  \triangleright  \bar{T}\)
  }
  %
  \infbi[If]{
    \(\bar{T}  \vdash  \mathit{IS}_{{\mathrm{1}}}  \Rightarrow  \bar{T}'\)
  }{
    \(\bar{T}  \vdash  \mathit{IS}_{{\mathrm{2}}}  \Rightarrow  \bar{T}'\)
  }{
    \(\ottkw{int}  \triangleright  \bar{T}  \vdash  \ottkw{IF} \, \mathit{IS}_{{\mathrm{1}}} \, \mathit{IS}_{{\mathrm{2}}}  \Rightarrow  \bar{T}'\)
  }
  %
  \infun[Loop]{
    \(\bar{T}  \vdash  \mathit{IS}  \Rightarrow  \ottkw{int}  \triangleright  \bar{T}\)
  }{
    \(\ottkw{int}  \triangleright  \bar{T}  \vdash  \ottkw{LOOP} \, \mathit{IS}  \Rightarrow  \bar{T}\)
  }
  %
  \infbi[IfCons]{
    \(\ottnt{T}  \triangleright  \ottnt{T} \, \ottkw{list}  \triangleright  \bar{T}  \vdash  \mathit{IS}_{{\mathrm{1}}}  \Rightarrow  \bar{T}'\)
  }{
    \(\bar{T}  \vdash  \mathit{IS}_{{\mathrm{2}}}  \Rightarrow  \bar{T}'\)
  }{
    \(\ottnt{T} \, \ottkw{list}  \triangleright  \bar{T}  \vdash  \texttt{IF\symbol{95}CONS} \, \mathit{IS}_{{\mathrm{1}}} \, \mathit{IS}_{{\mathrm{2}}}  \Rightarrow  \bar{T}'\)
  }
  %
  \infun[Iter]{
    \(\ottnt{T}  \triangleright  \bar{T}  \vdash  \mathit{IS}  \Rightarrow  \bar{T}\)
  }{
    \(\ottnt{T} \, \ottkw{list}  \triangleright  \bar{T}  \vdash  \ottkw{ITER} \, \mathit{IS}  \Rightarrow  \bar{T}\)
  }
  %
  \infun[Lambda]{
    \(\ottnt{T_{{\mathrm{1}}}}  \triangleright  \ddagger  \vdash  \mathit{IS}  \Rightarrow  \ottnt{T_{{\mathrm{2}}}}  \triangleright  \ddagger\)
  }{
    \(\bar{T}  \vdash  \ottkw{LAMBDA} \, \ottnt{T_{{\mathrm{1}}}} \, \ottnt{T_{{\mathrm{2}}}} \, \mathit{IS}  \Rightarrow  \ottnt{T_{{\mathrm{1}}}}  \to  \ottnt{T_{{\mathrm{2}}}}  \triangleright  \bar{T}\)
  }
  %
  \infax[Exec]{
    \(\ottnt{T_{{\mathrm{1}}}}  \triangleright  \ottnt{T_{{\mathrm{1}}}}  \to  \ottnt{T_{{\mathrm{2}}}}  \triangleright  \bar{T}  \vdash  \ottkw{EXEC}  \Rightarrow  \ottnt{T_{{\mathrm{2}}}}  \triangleright  \bar{T}\)
  }
  %
  \infax[TransferTokens]{
    \(\ottnt{T}  \triangleright  \ottkw{int}  \triangleright  \ottkw{address}  \triangleright  \bar{T}  \vdash  \texttt{TRANSFER\symbol{95}TOKENS} \, \ottnt{T}  \Rightarrow  \ottkw{operation}  \triangleright  \bar{T}\)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/subty.tex <==
\begin{rules}[prefix=RS, axiomB, bcprules]
  \infun[Bottom]{
    \(\Gamma  \models  \varphi  \implies  \varphi'\)
  }{
    \(\Gamma  \vdash  \ottsym{\{}  \ddagger  \mid  \varphi  \ottsym{\}}  \ottsym{<:}  \ottsym{\{}  \ddagger  \mid  \varphi'  \ottsym{\}}\)
  }
  %
  \infun[Push]{
    \(\Gamma  \ottsym{,}   \ottmv{x} \mathord:\allowbreak \ottnt{T}   \vdash  \ottsym{\{}  \Upsilon  \mid  \varphi  \ottsym{\}}  \ottsym{<:}  \ottsym{\{}  \Upsilon'  \mid  \varphi'  \ottsym{\}}\)
  }{
    \(\Gamma  \vdash  \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}}  \ottsym{<:}  \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T}   \triangleright  \Upsilon'  \mid  \varphi'  \ottsym{\}}\)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/syntax.tex <==
\begin{mysyntax}
  \prodhead{Value}{\ottnt{V}}
  \prodrule{Integer}{\ottnt{i}}
  \prodrule{Address}{\ottnt{a}}
  \prodrule{Operation}{ \texttt{Transfer}  (  \ottnt{V} ,  \ottnt{i} ,  \ottnt{a}  ) }
  \prodrule{Pair}{\ottsym{(}  \ottnt{V_{{\mathrm{1}}}}  \ottsym{,}  \ottnt{V_{{\mathrm{2}}}}  \ottsym{)}}
  \prodrule{Nil}{\ottsym{[}  \ottsym{]}}
  \prodrule{Cons}{\ottnt{V_{{\mathrm{1}}}}  ::  \ottnt{V_{{\mathrm{2}}}}}
  \prodrule{Code}{ \langle  \mathit{IS}  \rangle }
  %
  \prodhead{}{\ottnt{T}}
  \prodrule{}{\ottkw{int}}
  \prodrule{}{\ottkw{address}}
  \prodrule{}{\ottkw{operation}}
  \prodrule{}{\ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}}}
  \prodrule{}{\ottnt{T} \, \ottkw{list}}
  \prodrule{}{\ottnt{T_{{\mathrm{1}}}}  \to  \ottnt{T_{{\mathrm{2}}}}}
  %
  \prodhead{Instruction Block}{\mathit{IS}}
  \prodrule{}{\ottsym{\{}  \ottsym{\}}}
  \prodrule{}{\ottsym{\{}  \ottnt{I}  \ottsym{;}  \mathit{IS}  \ottsym{\}}}
  %
  \prodhead{Instruction}{\ottnt{I}}
  \prodrule{}{\mathit{IS}}
  \prodrule{}{\ottkw{DIP} \, \mathit{IS}}
  \prodrule{}{\ottkw{DROP}}
  \prodrule{}{\ottkw{DUP}}
  \prodrule{}{\ottkw{SWAP}}
  \prodrule{}{\ottkw{PUSH} \, \ottnt{T} \, \ottnt{V}}
  \prodrule{}{\ottkw{NOT}}
  \prodrule{}{\ottkw{ADD}}
  \prodrule{}{\ottkw{IF} \, \mathit{IS}_{{\mathrm{1}}} \, \mathit{IS}_{{\mathrm{2}}}}
  \prodrule{}{\ottkw{LOOP} \, \mathit{IS}}
  \prodrule{}{\ottkw{PAIR}}
  \prodrule{}{\ottkw{CAR}}
  \prodrule{}{\ottkw{CDR}}
  \prodrule{}{\ottkw{NIL} \, \ottnt{T}}
  \prodrule{}{\ottkw{CONS}}
  \prodrule{}{\texttt{IF\symbol{95}CONS} \, \mathit{IS}_{{\mathrm{1}}} \, \mathit{IS}_{{\mathrm{2}}}}
  \prodrule{}{\ottkw{ITER} \, \mathit{IS}}
  \prodrule{}{\ottkw{LAMBDA} \, \ottnt{T_{{\mathrm{1}}}} \, \ottnt{T_{{\mathrm{2}}}} \, \mathit{IS}}
  \prodrule{}{\ottkw{EXEC}}
  \prodrule{}{\texttt{TRANSFER\symbol{95}TOKENS} \, \ottnt{T}}
  %
  \prodhead{}{\ottnt{S}}
  \prodrule{}{ \ddagger }
  \prodrule{}{\ottnt{V}  \triangleright  \ottnt{S}}
  %
  \prodhead{}{\bar{T}}
  \prodrule{}{ \ddagger }
  \prodrule{}{\ottnt{T}  \triangleright  \bar{T}}
  %
  \prodhead{}{\Upsilon}
  \prodrule{}{ \ddagger }
  \prodrule{}{ \ottmv{x} \mathord:\allowbreak \ottnt{T}   \triangleright  \Upsilon}
\end{mysyntax}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/ttyping.tex <==
\begin{rules}[prefix=WT, axiomB]
  \infun[Var]{
    \( \ottmv{x} \mathord:\allowbreak \ottnt{T}  \in \Gamma\)
  }{
    \(\Gamma  \vdash  \ottmv{x}  \ottsym{:}  \ottnt{T}\)
  }
  %
  \infun[Val]{
    \( \ottnt{V}  :  \ottnt{T} \)
  }{
    \(\Gamma  \vdash  \ottnt{V}  \ottsym{:}  \ottnt{T}\)
  }
  %
  \infbi[Plus]{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{1}}}}  \ottsym{:}  \ottkw{int}\)
  }{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{2}}}}  \ottsym{:}  \ottkw{int}\)
  }{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{1}}}}  \ottsym{+}  \ottnt{t_{{\mathrm{2}}}}  \ottsym{:}  \ottkw{int}\)
  }
  %
  \infte[Transaction]{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{1}}}}  \ottsym{:}  \ottnt{T}\)
  }{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{2}}}}  \ottsym{:}  \ottkw{int}\)
  }{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{3}}}}  \ottsym{:}  \ottkw{address}\)
  }{
    \(\Gamma  \vdash   \texttt{Transfer}  (  \ottnt{t_{{\mathrm{1}}}} ,  \ottnt{t_{{\mathrm{2}}}} ,  \ottnt{t_{{\mathrm{3}}}}  )   \ottsym{:}  \ottkw{operation}\)
  }
  %
  \infbi[Pair]{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{1}}}}  \ottsym{:}  \ottnt{T_{{\mathrm{1}}}}\)
  }{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{2}}}}  \ottsym{:}  \ottnt{T_{{\mathrm{2}}}}\)
  }{
    \(\Gamma  \vdash  \ottsym{(}  \ottnt{t_{{\mathrm{1}}}}  \ottsym{,}  \ottnt{t_{{\mathrm{2}}}}  \ottsym{)}  \ottsym{:}  \ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}}\)
  }
  %
  \infbi[Cons]{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{1}}}}  \ottsym{:}  \ottnt{T}\)
  }{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{2}}}}  \ottsym{:}  \ottnt{T} \, \ottkw{list}\)
  }{
    \(\Gamma  \vdash  \ottnt{t_{{\mathrm{1}}}}  ::  \ottnt{t_{{\mathrm{2}}}}  \ottsym{:}  \ottnt{T} \, \ottkw{list}\)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/typing.tex <==
\begin{flushleft}
  \noindent {Refinement Instruction Sequence Typing} \fbox{\( \Gamma \vdash \Phi_{{\mathrm{1}}} \; \mathit{IS} \; \Phi_{{\mathrm{2}}} \)}
\end{flushleft}\vspace{-2em}
\begin{rules}[prefix=RT, axiomB]
  \infax[Nop]{
    \( \Gamma \vdash \Phi \; \ottsym{\{}  \ottsym{\}} \; \Phi \)
  }
  %
  \infbi[Seq]{
    \( \Gamma \vdash \Phi \; \ottnt{I} \; \Phi' \)
  }{
    \( \Gamma \vdash \Phi' \; \mathit{IS} \; \Phi'' \)
  }{
    \( \Gamma \vdash \Phi \; \ottsym{\{}  \ottnt{I}  \ottsym{;}  \mathit{IS}  \ottsym{\}} \; \Phi'' \)
  }
\end{rules}
\vspace{2ex}
\begin{flushleft}
  \noindent {Refinement Instruction Sequence Typing} \fbox{\( \Gamma \vdash \Phi_{{\mathrm{1}}} \; \mathit{IS} \; \Phi_{{\mathrm{2}}} \)}
\end{flushleft}\vspace{-2em}
\begin{rules}[prefix=RT, axiomB]
  \infun[Dip]{
    \( \Gamma  \ottsym{,}   \ottmv{x} \mathord:\allowbreak \ottnt{T}  \vdash \ottsym{\{}  \Upsilon  \mid  \varphi  \ottsym{\}} \; \mathit{IS} \; \ottsym{\{}  \Upsilon'  \mid  \varphi'  \ottsym{\}} \)
  }{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{DIP} \, \mathit{IS} \; \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T}   \triangleright  \Upsilon'  \mid  \varphi'  \ottsym{\}} \)
  }
  %
  \infax[Drop]{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{DROP} \; \ottsym{\{}  \Upsilon  \mid  \exists \,  \ottmv{x} \mathord:\allowbreak \ottnt{T}   \ottsym{.}  \varphi  \ottsym{\}} \)%
  }
  %
  \infun[Dup]{
    \(( \ottmv{x'}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x} \mathord:\allowbreak \ottnt{T}   \triangleright  \Upsilon }  )  )\)
  }{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{DUP} \; \ottsym{\{}   \ottmv{x'} \mathord:\allowbreak \ottnt{T}   \triangleright   \ottmv{x} \mathord:\allowbreak \ottnt{T}   \triangleright  \Upsilon  \mid  \varphi  \wedge  \ottmv{x'}  \ottsym{=}  \ottmv{x}  \ottsym{\}} \)
  }
  %
  \infax[Swap]{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \triangleright   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{SWAP} \; \ottsym{\{}   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{2}}}}   \triangleright   \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \)
  }
  %
  \infbi[Push]{
    \(( \ottmv{x}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{ \Upsilon }  )  )\)
  }{
    \( \ottnt{V}  :  \ottnt{T} \)
  }{
    \( \Gamma \vdash \ottsym{\{}  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{PUSH} \, \ottnt{T} \, \ottnt{V} \; \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T}   \triangleright  \Upsilon  \mid  \varphi  \wedge  \ottmv{x}  \ottsym{=}  \ottnt{V}  \ottsym{\}} \)
  }
  %
  \infun[Not]{
    \(( \ottmv{x'}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x} \mathord:\allowbreak \ottkw{int}   \triangleright  \Upsilon }  )  )\)
  }{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottkw{int}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{NOT} \; \ottsym{\{}   \ottmv{x'} \mathord:\allowbreak \ottkw{int}   \triangleright  \Upsilon  \mid  \exists \,  \ottmv{x} \mathord:\allowbreak \ottkw{int}   \ottsym{.}  \varphi  \wedge  \ottsym{(}  \ottmv{x}  \neq  0  \wedge  \ottmv{x'}  \ottsym{=}  0  \vee  \ottmv{x}  \ottsym{=}  0  \wedge  \ottmv{x'}  \ottsym{=}  1  \ottsym{)}  \ottsym{\}} \)
  }
  %
  \infun[Add]{
    \(( \ottmv{x_{{\mathrm{3}}}}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottkw{int}   \triangleright   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottkw{int}   \triangleright  \Upsilon }  )  )\)
  }{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottkw{int}   \triangleright   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottkw{int}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{ADD} \; \ottsym{\{}   \ottmv{x_{{\mathrm{3}}}} \mathord:\allowbreak \ottkw{int}   \triangleright  \Upsilon  \mid  \exists \,  \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottkw{int}   \ottsym{,}   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottkw{int}   \ottsym{.}  \varphi  \wedge  \ottmv{x_{{\mathrm{1}}}}  \ottsym{+}  \ottmv{x_{{\mathrm{2}}}}  \ottsym{=}  \ottmv{x_{{\mathrm{3}}}}  \ottsym{\}} \)
  }
  %
  \infun[Pair]{
    \(( \ottmv{x_{{\mathrm{3}}}}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \triangleright   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon }  )  )\)
  }{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \triangleright   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{PAIR} \; \ottsym{\{}   \ottmv{x_{{\mathrm{3}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon  \mid  \exists \,  \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \ottsym{,}   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{2}}}}   \ottsym{.}  \varphi  \wedge  \ottsym{(}  \ottmv{x_{{\mathrm{1}}}}  \ottsym{,}  \ottmv{x_{{\mathrm{2}}}}  \ottsym{)}  \ottsym{=}  \ottmv{x_{{\mathrm{3}}}}  \ottsym{\}} \)
  }
  %
  \infte[CAR]{
    \((\ottmv{x_{{\mathrm{1}}}}  \neq  \ottmv{x_{{\mathrm{2}}}})\)
  }{
    \(( \ottmv{x_{{\mathrm{1}}}}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon }  )  )\)
  }{
    \(( \ottmv{x_{{\mathrm{2}}}}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon }  )  )\)
  }{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{CAR} \; \ottsym{\{}   \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \triangleright  \Upsilon  \mid  \exists \,  \ottmv{x} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}}   \ottsym{,}   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{2}}}}   \ottsym{.}  \varphi  \wedge  \ottmv{x}  \ottsym{=}  \ottsym{(}  \ottmv{x_{{\mathrm{1}}}}  \ottsym{,}  \ottmv{x_{{\mathrm{2}}}}  \ottsym{)}  \ottsym{\}} \)
  }
  %
  \infte[CDR]{
    \((\ottmv{x_{{\mathrm{1}}}}  \neq  \ottmv{x_{{\mathrm{2}}}})\)
  }{
    \(( \ottmv{x_{{\mathrm{1}}}}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon }  )  )\)
  }{
    \(( \ottmv{x_{{\mathrm{2}}}}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon }  )  )\)
  }{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{CDR} \; \ottsym{\{}   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon  \mid  \exists \,  \ottmv{x} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}}   \ottsym{,}   \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \ottsym{.}  \varphi  \wedge  \ottmv{x}  \ottsym{=}  \ottsym{(}  \ottmv{x_{{\mathrm{1}}}}  \ottsym{,}  \ottmv{x_{{\mathrm{2}}}}  \ottsym{)}  \ottsym{\}} \)
  }
  %
  \infun[Nil]{
    \(( \ottmv{x}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{ \Upsilon }  )  )\)
  }{
    \( \Gamma \vdash \ottsym{\{}  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{NIL} \, \ottnt{T} \; \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \triangleright  \Upsilon  \mid  \varphi  \wedge  \ottmv{x}  \ottsym{=}  \ottsym{[}  \ottsym{]}  \ottsym{\}} \)
  }
  %
  \infun[Cons]{
    \(( \ottmv{x_{{\mathrm{3}}}}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T}   \triangleright   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \triangleright  \Upsilon }  )  )\)
  }{
      \( \Gamma \vdash \ottsym{\{}   \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T}   \triangleright   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{CONS} \; \ottsym{\{}   \ottmv{x_{{\mathrm{3}}}} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \triangleright  \Upsilon  \mid  \exists \,  \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T}   \ottsym{,}   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \ottsym{.}  \varphi  \wedge  \ottmv{x_{{\mathrm{1}}}}  ::  \ottmv{x_{{\mathrm{2}}}}  \ottsym{=}  \ottmv{x_{{\mathrm{3}}}}  \ottsym{\}} \)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/typing2.tex <==
\begin{rules}[prefix=RT, axiomB]
  \infbi[If]{
    \( \Gamma \vdash \ottsym{\{}  \Upsilon  \mid  \exists \,  \ottmv{x} \mathord:\allowbreak \ottkw{int}   \ottsym{.}  \varphi  \wedge  \ottmv{x}  \neq  0  \ottsym{\}} \; \mathit{IS}_{{\mathrm{1}}} \; \Phi \)
  }{
    \( \Gamma \vdash \ottsym{\{}  \Upsilon  \mid  \exists \,  \ottmv{x} \mathord:\allowbreak \ottkw{int}   \ottsym{.}  \varphi  \wedge  \ottmv{x}  \ottsym{=}  0  \ottsym{\}} \; \mathit{IS}_{{\mathrm{2}}} \; \Phi \)
  }{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottkw{int}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{IF} \, \mathit{IS}_{{\mathrm{1}}} \, \mathit{IS}_{{\mathrm{2}}} \; \Phi \)
  }
  %
  \infun[Loop]{
    \( \Gamma \vdash \ottsym{\{}  \Upsilon  \mid  \exists \,  \ottmv{x} \mathord:\allowbreak \ottkw{int}   \ottsym{.}  \varphi  \wedge  \ottmv{x}  \neq  0  \ottsym{\}} \; \mathit{IS} \; \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottkw{int}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \)
  }{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottkw{int}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{LOOP} \, \mathit{IS} \; \ottsym{\{}  \Upsilon  \mid  \exists \,  \ottmv{x} \mathord:\allowbreak \ottkw{int}   \ottsym{.}  \varphi  \wedge  \ottmv{x}  \ottsym{=}  0  \ottsym{\}} \)
  }
  %
  \infun[IfCons]{
    \setlength\lineskip{2pt}%
    \vbox{%
      \hbox{\((\ottmv{x_{{\mathrm{1}}}}  \neq  \ottmv{x_{{\mathrm{2}}}})\) \quad \(( \ottmv{x_{{\mathrm{1}}}}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \triangleright  \Upsilon }  )  )\) \quad
        \(( \ottmv{x_{{\mathrm{2}}}}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \triangleright  \Upsilon }  )  )\)}%
      \hbox{\( \Gamma \vdash \ottsym{\{}   \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T}   \triangleright   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \triangleright  \Upsilon  \mid  \exists \,  \ottmv{x} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \ottsym{.}  \varphi  \wedge  \ottmv{x_{{\mathrm{1}}}}  ::  \ottmv{x_{{\mathrm{2}}}}  \ottsym{=}  \ottmv{x}  \ottsym{\}} \; \mathit{IS}_{{\mathrm{1}}} \; \Phi \)}%
      \hbox{\( \Gamma \vdash \ottsym{\{}  \Upsilon  \mid  \exists \,  \ottmv{x} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \ottsym{.}  \varphi  \wedge  \ottmv{x}  \ottsym{=}  \ottsym{[}  \ottsym{]}  \ottsym{\}} \; \mathit{IS}_{{\mathrm{2}}} \; \Phi \)}}
  }{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \texttt{IF\symbol{95}CONS} \, \mathit{IS}_{{\mathrm{1}}} \, \mathit{IS}_{{\mathrm{2}}} \; \Phi \)
  }
  %
  \infun[Iter]{
    \setlength\lineskip{2pt}%
    \vbox{%
      \hbox{\((\ottmv{x_{{\mathrm{1}}}}  \neq  \ottmv{x_{{\mathrm{2}}}})\) \quad \(( \ottmv{x_{{\mathrm{1}}}}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \triangleright  \Upsilon }  )  )\)
        \quad \(( \ottmv{x_{{\mathrm{2}}}}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \triangleright  \Upsilon }  )  )\)}%
      \hbox{\( \Gamma  \ottsym{,}   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}  \vdash \ottsym{\{}   \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T}   \triangleright  \Upsilon  \mid  \exists \,  \ottmv{x} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \ottsym{.}  \varphi  \wedge  \ottmv{x_{{\mathrm{1}}}}  ::  \ottmv{x_{{\mathrm{2}}}}  \ottsym{=}  \ottmv{x}  \ottsym{\}} \; \mathit{IS} \; \ottsym{\{}  \Upsilon  \mid  \exists \,  \ottmv{x} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \ottsym{.}  \varphi  \wedge  \ottmv{x_{{\mathrm{2}}}}  \ottsym{=}  \ottmv{x}  \ottsym{\}} \)}%
    }
  }{
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{ITER} \, \mathit{IS} \; \ottsym{\{}  \Upsilon  \mid  \exists \,  \ottmv{x} \mathord:\allowbreak \ottnt{T} \, \ottkw{list}   \ottsym{.}  \varphi  \wedge  \ottmv{x}  \ottsym{=}  \ottsym{[}  \ottsym{]}  \ottsym{\}} \)
  }
  %
  \infun[Lambda]{ \setlength\lineskip{2pt}%
    \vbox{%
      \hbox{\(( \ottmv{x}  \notin    \text{dom}( \Gamma  \ottsym{,}   \widehat{ \Upsilon }  )   \cup  \ottsym{\{}  \ottmv{y_{{\mathrm{1}}}}  \ottsym{,}  \ottmv{y'_{{\mathrm{1}}}}  \ottsym{,}  \ottmv{y_{{\mathrm{2}}}}  \ottsym{\}}  )\) \quad
        \((\ottmv{y_{{\mathrm{1}}}}  \neq  \ottmv{y_{{\mathrm{2}}}})\) \quad \(  \ottmv{y'_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \ottsym{,}   \ottmv{y_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}    \vdash   \varphi_{{\mathrm{1}}}  : \mathord{*} \)}%
      \hbox{\(  \ottmv{y'_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \vdash \ottsym{\{}   \ottmv{y_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \triangleright  \ddagger  \mid  \ottmv{y'_{{\mathrm{1}}}}  \ottsym{=}  \ottmv{y_{{\mathrm{1}}}}  \wedge  \varphi_{{\mathrm{1}}}  \ottsym{\}} \; \mathit{IS} \; \ottsym{\{}   \ottmv{y_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{2}}}}   \triangleright  \ddagger  \mid  \varphi_{{\mathrm{2}}}  \ottsym{\}} \)}%
    }
  }{
    \parbox{\textwidth-\ScoreOverhang-\ScoreOverhang-\labelSpacing-\widthof{\textsc{({\small
            RT-Lambda})}}-1.5pt}{%
      \( \Gamma \vdash \ottsym{\{}  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{LAMBDA} \, \ottnt{T_{{\mathrm{1}}}} \, \ottnt{T_{{\mathrm{2}}}} \, \mathit{IS} \; \ottsym{\{}   \ottmv{x} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \to  \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon  \mid  \varphi  \wedge  \forall \,  \ottmv{y'_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \ottsym{,}   \ottmv{y_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \ottsym{,}   \ottmv{y_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{2}}}}   \ottsym{.}  \ottmv{y'_{{\mathrm{1}}}}  \ottsym{=}  \ottmv{y_{{\mathrm{1}}}}  \wedge  \varphi_{{\mathrm{1}}}  \wedge   \ottkw{call} ( \ottmv{x} ,  \ottmv{y'_{{\mathrm{1}}}} ) =  \ottmv{y_{{\mathrm{2}}}}   \implies  \varphi_{{\mathrm{2}}}  \ottsym{\}} \)}
  }
  %
  \infun[Exec]{
    \(( \ottmv{x_{{\mathrm{3}}}}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \triangleright   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \to  \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon }  )  )\)
  }{
    \parbox{\textwidth-\ScoreOverhang-\ScoreOverhang-\labelSpacing-\widthof{\textsc{({\small
            RT-Exec})}}-1.5pt}{%
    \( \Gamma \vdash \ottsym{\{}   \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \triangleright   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \to  \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \ottkw{EXEC} \; \ottsym{\{}   \ottmv{x_{{\mathrm{3}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{2}}}}   \triangleright  \Upsilon  \mid  \exists \,  \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}   \ottsym{,}   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottnt{T_{{\mathrm{1}}}}  \to  \ottnt{T_{{\mathrm{2}}}}   \ottsym{.}  \varphi  \wedge   \ottkw{call} ( \ottmv{x_{{\mathrm{2}}}} ,  \ottmv{x_{{\mathrm{1}}}} ) =  \ottmv{x_{{\mathrm{3}}}}   \ottsym{\}} \)}
  }
  %
  \infun[TransferTokens]{
    \(( \ottmv{x_{{\mathrm{4}}}}  \notin   \text{dom}( \Gamma  \ottsym{,}   \widehat{  \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T}   \triangleright   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottkw{int}   \triangleright   \ottmv{x_{{\mathrm{3}}}} \mathord:\allowbreak \ottkw{address}   \triangleright  \Upsilon }  )  )\)
  }{
    \parbox{\textwidth-\ScoreOverhang-\ScoreOverhang-\labelSpacing-\widthof{\textsc{({\small
            RT-TransferTokens})}}-1.5pt}{%
      \( \Gamma \vdash \ottsym{\{}   \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T}   \triangleright   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottkw{int}   \triangleright   \ottmv{x_{{\mathrm{3}}}} \mathord:\allowbreak \ottkw{address}   \triangleright  \Upsilon  \mid  \varphi  \ottsym{\}} \; \texttt{TRANSFER\symbol{95}TOKENS} \, \ottnt{T} \; \ottsym{\{}   \ottmv{x_{{\mathrm{4}}}} \mathord:\allowbreak \ottkw{operation}   \triangleright  \Upsilon  \mid  \exists \,  \ottmv{x_{{\mathrm{1}}}} \mathord:\allowbreak \ottnt{T}   \ottsym{,}   \ottmv{x_{{\mathrm{2}}}} \mathord:\allowbreak \ottkw{int}   \ottsym{,}   \ottmv{x_{{\mathrm{3}}}} \mathord:\allowbreak \ottkw{address}   \ottsym{.}  \varphi  \wedge  \ottmv{x_{{\mathrm{4}}}}  \ottsym{=}   \texttt{Transfer}  (  \ottmv{x_{{\mathrm{1}}}} ,  \ottmv{x_{{\mathrm{2}}}} ,  \ottmv{x_{{\mathrm{3}}}}  )   \ottsym{\}} \)}
  }
  %
  \infte[Sub]{
    \(\Gamma  \vdash  \Phi_{{\mathrm{1}}}  \ottsym{<:}  \Phi'_{{\mathrm{1}}}\)
  }{
    \( \Gamma \vdash \Phi'_{{\mathrm{1}}} \; \ottnt{I} \; \Phi'_{{\mathrm{2}}} \)
  }{
    \(\Gamma  \vdash  \Phi'_{{\mathrm{2}}}  \ottsym{<:}  \Phi_{{\mathrm{2}}}\)
  }{
    \( \Gamma \vdash \Phi_{{\mathrm{1}}} \; \ottnt{I} \; \Phi_{{\mathrm{2}}} \)
  }
\end{rules}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:


==> figures/vtyping.tex <==
\begin{flushleft}
  \noindent {Value Typing} \fbox{\( \ottnt{V}  :  \ottnt{T} \)}
\end{flushleft}\vspace{-2em}
\begin{rules}[prefix=RTV, axiomB]
  \infax[Int]{
    \( \ottnt{i}  :  \ottkw{int} \)
  }
  %
  \infax[Address]{
    \( \ottnt{a}  :  \ottkw{address} \)
  }
  %
  \infun[Operation]{
    \( \ottnt{V}  :  \ottnt{T} \)
  }{
    \(  \texttt{Transfer}  (  \ottnt{V} ,  \ottnt{i} ,  \ottnt{a}  )   :  \ottkw{operation} \)
  }
  %
  \infbi[Pair]{
    \( \ottnt{V_{{\mathrm{1}}}}  :  \ottnt{T_{{\mathrm{1}}}} \)
  }{
    \( \ottnt{V_{{\mathrm{2}}}}  :  \ottnt{T_{{\mathrm{2}}}} \)
  }{
    \( \ottsym{(}  \ottnt{V_{{\mathrm{1}}}}  \ottsym{,}  \ottnt{V_{{\mathrm{2}}}}  \ottsym{)}  :  \ottnt{T_{{\mathrm{1}}}}  \times  \ottnt{T_{{\mathrm{2}}}} \)
  }
  %
  \infax[Nil]{
    \( \ottsym{[}  \ottsym{]}  :  \ottnt{T} \, \ottkw{list} \)
  }
  %
  \infbi[Cons]{
    \( \ottnt{V_{{\mathrm{1}}}}  :  \ottnt{T} \)
  }{
    \( \ottnt{V_{{\mathrm{2}}}}  :  \ottnt{T} \, \ottkw{list} \)
  }{
    \( \ottnt{V_{{\mathrm{1}}}}  ::  \ottnt{V_{{\mathrm{2}}}}  :  \ottnt{T} \, \ottkw{list} \)
  }
  %
  \infun[Fun]{
    \(\ottnt{T_{{\mathrm{1}}}}  \triangleright  \ddagger  \vdash  \mathit{IS}  \Rightarrow  \ottnt{T_{{\mathrm{2}}}}  \triangleright  \ddagger\)
  }{
    \(  \langle  \mathit{IS}  \rangle   :  \ottnt{T_{{\mathrm{1}}}}  \to  \ottnt{T_{{\mathrm{2}}}} \)
  }
\end{rules}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper.otex"
%%% End:

